Largest chordal and interval subgraphs faster than 2^n

We prove that in an n-vertex graph, induced chordal and interval subgraphs with the maximum number of vertices can be found in time $O(2^{\lambda n})$ for some $\lambda<1$. These are the first algorithms breaking the trivial $2^n n^{O(1)}$ bound of the brute-force search for these problems.

==> large_comp.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'large_comp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288.79323175bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56227528)%
    \put(0,0){\includegraphics[width=\unitlength]{large_comp.pdf}}%
    \put(0.40677144,0.46375428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.14418608,0.28556451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.75661033,0.31236287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.31237734,0.08251608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_X$}}}%
    \put(0.64104195,0.0850239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_X$}}}%
    \put(0.46273032,0.17160286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z$}}}%
    \put(0.38369876,0.39894183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Y$}}}}}%
    \put(0.4310066,0.38758784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Y$}}}}}%
    \put(0.48666453,0.40098698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$Y$}}}}}%
  \end{picture}%
\endgroup%


==> twotab.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'twotab.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.69525026bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47522257)%
    \put(0,0){\includegraphics[width=\unitlength]{twotab.pdf}}%
    \put(0.34379418,0.39195481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
    \put(0.13315834,0.08502458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$X_1$}}}}}%
    \put(0.02075674,0.20654972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$X_1$}}}}}%
    \put(0.07440533,0.15549704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$X_1$}}}}}%
    \put(0.78222096,0.25500648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$X_2$}}}}}%
    \put(0.77529855,0.17453363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$X_2$}}}}}%
    \put(0.7242458,0.10617494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$X_2$}}}}}%
    \put(0.32447708,0.2801003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$U_{\text{both}}$}}}}}%
    \put(0.35370613,0.06290987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$U_{\text{none}}$}}}}}%
    \put(0.21612343,0.21866389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$N'(X_1)$}}}}}%
    \put(0.53275665,0.17107238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny{$N'(X_2)$}}}}}%
  \end{picture}%
\endgroup%

